Self-Supervised Learning with an Information Maximization Criterion

Self-supervised learning allows AI systems to learn effective representations from large amounts of data using tasks that do not require costly labeling. Mode collapse, i.e., the model producing identical representations for all inputs, is a central problem to many self-supervised learning approaches, making self-supervised tasks, such as matching distorted variants of the inputs, ineffective. In this article, we argue that a straightforward application of information maximization among alternative latent representations of the same input naturally solves the collapse problem and achieves competitive empirical results. We propose a self-supervised learning method, CorInfoMax, that uses a second-order statistics-based mutual information measure that reflects the level of correlation among its arguments. Maximizing this correlative information measure between alternative representations of the same input serves two purposes: (1) it avoids the collapse problem by generating feature vectors with non-degenerate covariances; (2) it establishes relevance among alternative representations by increasing the linear dependence among them. An approximation of the proposed information maximization objective simplifies to a Euclidean distance-based objective function regularized by the log-determinant of the feature covariance matrix. The regularization term acts as a natural barrier against feature space degeneracy. Consequently, beyond avoiding complete output collapse to a single point, the proposed approach also prevents dimensional collapse by encouraging the spread of information across the whole feature space. Numerical experiments demonstrate that CorInfoMax achieves better or competitive performance results relative to the state-of-the-art SSL approaches.

==> blockdiagram.tex <==
\begin{center}
%\begin{scaletikzpicturetowidth}{\textwidth}
%\resizebox{\textwidth}{!}{%
{
\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
%\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
  % The order of blocks matters since some are partially hidden behind subsequent blocks.
  \node[inputbnew,text width=1cm](input1){{\large Input \\ \vspace{0.1in}\hspace{0.03in} {\Large $\mathcal{X}$}}};
  \Dimline[($(input1)+(-0.25,2)$)][($(input1)+(1.25,2)$)][{\large N}];
  \DimlineN[($(input1)+(-1.05,1.2)$)][($(input1)+(-1.05,-1.2)$)][{\large M}];
  %\DimlineK[($(input1)+(0.85,-1.3)$)][($(input1)+(1.35,-0.8)$)][{ K}];
  \DimlineKneww[($(input1)+(0.85,-1.3)$)][($(input1)+(1.35,-0.8)$)][{ K}];
  %\node[block,right=1cm of input1,yshift=-2.5cm](augm1){{Augmentation 2}};
  \node[draw,
    fill=coldblue,
    minimum width=2cm,
    minimum height=1.2cm,
    right=1.1cm of input1,
    yshift=75.5,rounded corners](augm1) {\color{black}\LARGE $a_1(\cdot)$};
    \node[right=-2.3cm of augm1, yshift=25]{Augmentation 1};
  \node[draw,
    fill=coldblue,
    minimum width=2cm,
    minimum height=1.2cm,
    right=1.1cm of input1,
    yshift=-65.5,rounded corners](augm2) {\color{black}\LARGE $a_2(\cdot)$};
    \node[right=-2.3cm of augm2, yshift=-25]{Augmentation 2};
    \node[right=0.1cm of input1](l1s){};
    \node[right=0.65cm of input1](l1e){};
    \draw[-,black,thick] (l1s.center) -- (l1e.center);
    \node[right=0.65cm of input1,yshift=75.5](l2e){};
    \node[right=0.1cm of l2e](l3e){};
    \draw[-,black,thick] (l1e.center) -- (l2e.center);
    \draw[->,black,thick] (l2e.center) -- (augm1.west);
    \node[right=0.65cm of input1,yshift=-65.5](l4e){};
    \draw[-,black,thick] (l1e.center) -- (l4e.center);
    \node[right=0.1cm of l4e](l5e){};
    \draw[->,black,thick] (l4e.center) -- (augm2.west);
    \node[inputbAnew,text width=1cm,right=0.0cm of augm2,yshift=65.5](inputa1){{{\Large $\mathcal{X}^{(1)}$}}};
    \node[inputbBnew,text width=1cm,right=1.45cm of augm2,yshift=65.5](inputa2){{{\Large $\mathcal{X}^{(2)}$}}};
    % Augmentation 1 output lines
    \node[right=1.75cm of l3e](l6b){};
    \node[right=2.8cm of l3e](l6e){};
    \draw[-,black,thick] (l6b.center) -- (l6e.center);
    \node[below=0.95cm of l6e](l7e){};
    \draw[->,black,thick] (l6e.center) -- (l7e.center);
    % Augmentation 2 output lines
    \node[right=1.75cm of l5e](l8b){};
    \node[right=3.8cm of l5e](l8e){};
    \draw[-,black,thick] (l8b.center) -- (l8e.center);
    \node[above=0.85cm of l8e](l9e){};
    \draw[->,black,thick] (l8e.center) -- (l9e.center);
    \node[draw,
    fill=coldblue,
    minimum width=2cm,
    minimum height=1.2cm,
    right=1cm of inputa2,
    yshift=2,rounded corners](dnn) {\color{black}\Large $f(\cdot; \mathbb{W}_{DNN})$};
    \node[right=-1.8cm of dnn, yshift=25]{DNN};
    \node[right=0.1cm of inputa2,yshift=2](l10s){};
    \node[right=0.9cm of inputa2,yshift=2](l10e){};
    \draw[->,black,thick] (l10s.center) -- (l10e.center);
    \node[draw,
    fill=coldblue,
    minimum width=2cm,
    minimum height=1.2cm,
    right=0.5cm of dnn,
    yshift=0,rounded corners](proj) {\color{black}\Large $p(\cdot; \mathbb{W}_{P})$};
    \node[right=-1.8cm of proj, yshift=25]{Projector};
    \draw[->,black,thick] (dnn.east) -- (proj.west);
    \node[draw,
    top color=coldgreen2,
    bottom color=coldgreen2,
    minimum width=1.5cm,
    minimum height=2cm,
    right=0.5cm of proj](pout1){\color{black}\large$\mathbf{Z}^{(1)}$};
    \draw[->,black,thick] (proj.east) -- (pout1.west);
    \node[draw,
    top color=coldorange,
    bottom color=coldorange,
    minimum width=1.5cm,
    minimum height=2cm,
    right=0.0cm of pout1](pout2){\color{black}\large$\mathbf{Z}^{(2)}$};
    \DimlineP[($(pout2)+(1.05,1.05)$)][($(pout2)+(1.05,-1.05)$)][{\large P}];
   \Dimline[($(pout1)+(-0.69,1.15)$)][($(pout1)+(0.75,1.15)$)][{\large N}];
    \Dimline[($(pout2)+(-0.69,1.15)$)][($(pout2)+(0.75,1.15)$)][{\large N}];
    % Classifier
  %  \node[right=0.11cm of dnn,yshift=3](c1s){};
   % \node[right=-0.25cm of c1s,yshift=-70](c1e){};
%    \draw[dotted,red,thick] (c1s) -- (c1e);
%    \node[draw,
 %   fill=junglegreen,
  %  minimum width=2cm,
   % minimum height=1.2cm,
%    right=0.3cm of c1e,
 %   yshift=0](class) {\color{white}\Large $c(\cdot; \mathbb{W}_{C})$};
  %  \draw[dotted,->,black,thick] (c1e.center) -- (class.west);
   % \node[right=-2.3cm of class, yshift=-25]{Linear Classifier};
\end{tikzpicture}
}
%\end{scaletikzpicturetowidth}
\end{center}

==> blockdiagram2branchv2.tex <==





\begin{center}
%\begin{scaletikzpicturetowidth}{0.7\textwidth}
%\resizebox{\textwidth}{!}{%
{
\begin{tikzpicture}[thick,scale=0.7, every node/.style={transform shape}]
%\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
  % The order of blocks matters since some are partially hidden behind subsequent blocks.
  %%%%%%%%%%%%%% INPUT BLOCK %%%%%%%%%%%%%%%%%%%%%%
  \node[inputbnew,text width=1cm](input1){{\large Input \\ \vspace{0.1in}\hspace{0.03in} {\Large $\mathcal{X}$}}};
  \Dimline[($(input1)+(-0.25,2)$)][($(input1)+(1.25,2)$)][{\large N}];
  \DimlineN[($(input1)+(-1.05,1.2)$)][($(input1)+(-1.05,-1.2)$)][{\large M}];
  \DimlineKnew[($(input1)+(0.85,-1.3)$)][($(input1)+(1.35,-0.8)$)][{ K}];
  %\node[block,right=1cm of input1,yshift=-2.5cm](augm1){{Augmentation 2}};
  %%%%%%%%%%%% AUGMENTATION 1 %%%%%%%%%%%%%%%%%%%%%%
  \node[draw,
    fill=coldblue,
    minimum width=2cm,
    minimum height=1.2cm,
    right=1.5cm of input1,
    yshift=75.5, 
    rounded corners](augm1) {\color{black}\LARGE $a_1(\cdot)$};
    \node[right=-2.3cm of augm1, yshift=25]{Augmentation-1};
  %%%%%%%%%%%% AUGMENTATION 2 %%%%%%%%%%%%%%%%%%%%%%
  \node[draw,
    fill=coldblue,
    minimum width=2cm,
    minimum height=1.2cm,
    right=1.5cm of input1,
    rounded corners,
    yshift=-65.5](augm2) {\color{black}\LARGE $a_2(\cdot)$};
    \node[right=-2.3cm of augm2, yshift=25]{Augmentation-2};
    %%%%%%%%%%%% INPUT TO AUGMENTATION 1 %%%%%%%%%%%%%%%%%%%%%%
    \node[right=0.1cm of input1](l1s){};
    \node[right=0.95cm of input1](l1e){};
    \draw[-,darkgray,thick] (l1s.center) -- (l1e.center);
    \node[right=0.95cm of input1,yshift=75.5](l2e){};
    \node[right=0.1cm of l2e](l3e){};
    \draw[-,darkgray,thick] (l1e.center) -- (l2e.center);
    \draw[->,darkgray,thick] (l2e.center) -- (augm1.west);
    %%%%%%%%%%%% INP TO AUGMENTATION 2 %%%%%%%%%%%%%%%%%%%%%%
    \node[right=0.95cm of input1,yshift=-65.5](l4e){};
    \draw[-,darkgray,thick] (l1e.center) -- (l4e.center);
    \node[right=0.1cm of l4e](l5e){};
    \draw[->,darkgray,thick] (l4e.center) -- (augm2.west);
    %%%%%%%%%%%% AUGMENTATION 1 OUTPUT %%%%%%%%%%%%%%%%%%%%%%
    \node[inputbAnew,text width=1cm,right=0.5cm of augm1,yshift=0](inputa1){{{\Large $\mathcal{X}^{(1)}$}}};
    %%%%%%%%%%%% AUGMENTATION 2 OUTPUT %%%%%%%%%%%%%%%%%%%%%%
    \node[inputbBnew,text width=1cm,right=0.5cm of augm2,yshift=0](inputa2){{{\Large $\mathcal{X}^{(2)}$}}};
    % Augmentation 1 output lines
    \node[right=1.75cm of l3e](l6b){};
    \node[right=2.8cm of l3e](l6e){};
    \node[left=0.45cm of inputa1.center](nl6e){};
    %\draw[->,red,thick] (l6b.center) -- (l6e.center);
    \draw[->,darkgray,thick] (augm1.east) -- (nl6e);
    \node[left=0.45cm of inputa2.center](nl7e){};
    \draw[->,darkgray,thick] (augm2.east) -- (nl7e);
    %\node[below=0.95cm of l6e](l7e){};
    %\draw[->,red,thick] (l6e.center) -- (l7e.center);
    % Augmentation 2 output lines
   % \node[right=1.75cm of l5e](l8b){};
%    \node[right=3.8cm of l5e](l8e){};
 %   \draw[-,red,thick] (l8b.center) -- (l8e.center);
  %  \node[above=0.85cm of l8e](l9e){};
  %  \draw[->,red,thick] (l8e.center) -- (l9e.center);
  \node[draw,
    fill=coldblue,
    minimum width=2cm,
    minimum height=1.2cm,
    right=1cm of inputa1,
    yshift=2,
    rounded corners](dnn1) {\color{black}\Large $f_1(\cdot; \mathbb{W}^{(1)}_{DNN})$};
    \node[draw,
    fill=coldblue,
    minimum width=2cm,
    minimum height=1.2cm,
    right=1cm of inputa2,
    yshift=2,
    rounded corners](dnn) {\color{black}\Large $f_2(\cdot; \mathbb{W}^{(2)}_{DNN})$};
    \node[right=-2.0cm of dnn1, yshift=25]{DNN-1};
    \node[right=0.1cm of inputa1,yshift=2](nl10s){};
    \node[right=0.9cm of inputa1,yshift=2](nl10e){};
    \draw[->,darkgray,thick] (nl10s.center) -- (nl10e.center);
    \node[right=-2.0cm of dnn, yshift=25]{DNN-2};
    \node[right=0.1cm of inputa2,yshift=2](l10s){};
    \node[right=0.9cm of inputa2,yshift=2](l10e){};
    \draw[->,darkgray,thick] (l10s.center) -- (l10e.center);
    \node[draw,
    fill=coldblue,
    minimum width=2cm,
    minimum height=1.2cm,
    right=0.5cm of dnn1,
    yshift=0,
    rounded corners](proj1) {\color{black}\Large $p_1(\cdot; \mathbb{W}^{(1)}_{P})$};
    \node[draw,
    fill=coldblue,
    minimum width=2cm,
    minimum height=1.2cm,
    right=0.5cm of dnn,
    yshift=0,
    rounded corners](proj) {\color{black}\Large $p_2(\cdot; \mathbb{W}^{(2)}_{P})$};
    \node[right=-2.1cm of proj1, yshift=25]{Projector-1};
    \node[right=-2.1cm of proj, yshift=25]{Projector-2};
    \draw[->,darkgray,thick] (dnn1.east) -- (proj1.west);
    \draw[->,darkgray,thick] (dnn.east) -- (proj.west);
    \node[draw,
    top color=coldgreen2,
    bottom color=coldgreen2,
    minimum width=1.5cm,
    minimum height=2cm,
    right=0.5cm of proj1](pout1){\color{black}\large$\mathbf{Z}^{(1)}$};
    \node[draw,
    top color=coldorange,
    bottom color=coldorange,
    minimum width=1.5cm,
    minimum height=2cm,
    right=0.5cm of proj](pout2){\color{black}\large$\mathbf{Z}^{(2)}$};
    \draw[->,darkgray,thick] (proj1.east) -- (pout1.west);
    \draw[->,darkgray,thick] (proj.east) -- (pout2.west);
    %\node[draw,
    %top color=bluegray,
    %bottom color=red,
    %minimum width=1.5cm,
    %minimum height=2cm,
    %right=0.0cm of pout1](pout2){\color{white}\large$\mathbf{Z}^{(2)}$};
    \DimlineP[($(pout1)+(1.05,1.05)$)][($(pout1)+(1.05,-1.05)$)][{\large P}];
    \DimlineP[($(pout2)+(1.05,1.05)$)][($(pout2)+(1.05,-1.05)$)][{\large P}];
   \Dimline[($(pout1)+(-0.69,1.15)$)][($(pout1)+(0.75,1.15)$)][{\large N}];
    \Dimline[($(pout2)+(-0.69,1.15)$)][($(pout2)+(0.75,1.15)$)][{\large N}];
    % Classifier
  %  \node[right=0.11cm of dnn,yshift=3](c1s){};
   % \node[right=-0.25cm of c1s,yshift=-70](c1e){};
%    \draw[dotted,red,thick] (c1s) -- (c1e);
 %   \node[draw,
 %   fill=junglegreen,
  %  minimum width=2cm,
   % minimum height=1.2cm,
    %right=0.3cm of c1e,
    %yshift=0](class) {\color{white}\Large $c(\cdot; \mathbb{W}_{C})$};
    %\draw[dotted,->,red,thick] (c1e.center) -- (class.west);
    %\node[right=-2.3cm of class, yshift=-25]{Linear Classifier};
\end{tikzpicture}
}
%\end{scaletikzpicturetowidth}
\end{center}
